On Convergence to SLE$_6$ II: Discrete Approximations and Extraction of Cardy's Formula for General Domains

Following the approach outlined in [17], convergence to SLE$_6$ of the Exploration Processes for the correlated bond-triangular type models studied in [6] is established in [3] and the present work. In this second part, we focus on establishing Cardy's Formula for general domains.

==> top_consist1.tex <==
% /Users/Blueberry/Desktop/perc_revisions/java pictures/top_consist1.jdr
% Created by Jpgfdraw version 0.5.5b
% Apr 15, 2010 7:06:55 PM
\begin{pgfpicture}{0bp}{0bp}{762.606323bp}{446.631897bp}
\begin{pgfscope}
\pgfsetlinewidth{0.5bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{452.914775bp}{271.843119bp}}
\pgfpathcurveto{\pgfpoint{452.914775bp}{249.71042bp}}{\pgfpoint{434.972668bp}{231.768318bp}}{\pgfpoint{412.839968bp}{231.768318bp}}
\pgfpathcurveto{\pgfpoint{390.707264bp}{231.768318bp}}{\pgfpoint{372.765164bp}{249.71042bp}}{\pgfpoint{372.765164bp}{271.843119bp}}
\pgfpathcurveto{\pgfpoint{372.765164bp}{293.975824bp}}{\pgfpoint{390.707264bp}{311.917924bp}}{\pgfpoint{412.839968bp}{311.917924bp}}
\pgfpathcurveto{\pgfpoint{434.972668bp}{311.917924bp}}{\pgfpoint{452.914775bp}{293.975824bp}}{\pgfpoint{452.914775bp}{271.843119bp}}
\pgfclosepath
\pgfsetfillopacity{0.75}\color[rgb]{1.0,0.85,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{452.914775bp}{271.843119bp}}
\pgfpathcurveto{\pgfpoint{452.914775bp}{249.71042bp}}{\pgfpoint{434.972668bp}{231.768318bp}}{\pgfpoint{412.839968bp}{231.768318bp}}
\pgfpathcurveto{\pgfpoint{390.707264bp}{231.768318bp}}{\pgfpoint{372.765164bp}{249.71042bp}}{\pgfpoint{372.765164bp}{271.843119bp}}
\pgfpathcurveto{\pgfpoint{372.765164bp}{293.975824bp}}{\pgfpoint{390.707264bp}{311.917924bp}}{\pgfpoint{412.839968bp}{311.917924bp}}
\pgfpathcurveto{\pgfpoint{434.972668bp}{311.917924bp}}{\pgfpoint{452.914775bp}{293.975824bp}}{\pgfpoint{452.914775bp}{271.843119bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{2.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{58.478347bp}{344.482291bp}}
\pgfpathcurveto{\pgfpoint{61.618111bp}{371.883866bp}}{\pgfpoint{121.701773bp}{390.151582bp}}{\pgfpoint{158.665356bp}{396.716543bp}}
\pgfpathcurveto{\pgfpoint{217.892719bp}{418.69489bp}}{\pgfpoint{192.489175bp}{398.429142bp}}{\pgfpoint{279.403546bp}{399.285441bp}}
\pgfpathcurveto{\pgfpoint{362.036421bp}{391.578748bp}}{\pgfpoint{453.660437bp}{386.298236bp}}{\pgfpoint{452.375988bp}{398.429142bp}}
\pgfpathcurveto{\pgfpoint{451.09154bp}{410.560047bp}}{\pgfpoint{505.181107bp}{412.558079bp}}{\pgfpoint{526.87402bp}{411.27363bp}}
\pgfpathcurveto{\pgfpoint{557.986225bp}{413.414378bp}}{\pgfpoint{583.960635bp}{415.983276bp}}{\pgfpoint{606.509848bp}{400.14174bp}}
\pgfpathcurveto{\pgfpoint{629.059061bp}{384.300204bp}}{\pgfpoint{647.754927bp}{370.4567bp}}{\pgfpoint{658.7441bp}{353.901582bp}}
\pgfpathcurveto{\pgfpoint{669.733274bp}{337.346464bp}}{\pgfpoint{676.298234bp}{317.937015bp}}{\pgfpoint{680.151581bp}{310.230322bp}}
\pgfpathcurveto{\pgfpoint{684.004927bp}{302.523629bp}}{\pgfpoint{689.142723bp}{290.53544bp}}{\pgfpoint{678.438982bp}{278.547251bp}}
\pgfpathcurveto{\pgfpoint{667.735242bp}{266.559062bp}}{\pgfpoint{647.754927bp}{255.569888bp}}{\pgfpoint{650.181108bp}{229.738195bp}}
\pgfpathcurveto{\pgfpoint{652.607289bp}{203.906502bp}}{\pgfpoint{644.472447bp}{182.213589bp}}{\pgfpoint{629.629927bp}{155.240163bp}}
\pgfpathcurveto{\pgfpoint{614.787407bp}{128.266738bp}}{\pgfpoint{615.215557bp}{117.420281bp}}{\pgfpoint{553.419296bp}{86.736226bp}}
\pgfpathcurveto{\pgfpoint{491.623036bp}{56.05217bp}}{\pgfpoint{417.26772bp}{11.952761bp}}{\pgfpoint{413.842523bp}{43.064965bp}}
\pgfpathcurveto{\pgfpoint{410.417327bp}{74.17717bp}}{\pgfpoint{409.703744bp}{113.995084bp}}{\pgfpoint{365.889767bp}{96.155517bp}}
\pgfpathcurveto{\pgfpoint{322.07579bp}{78.31595bp}}{\pgfpoint{298.955712bp}{63.045281bp}}{\pgfpoint{242.58268bp}{68.753942bp}}
\pgfpathcurveto{\pgfpoint{186.209648bp}{74.462604bp}}{\pgfpoint{105.146655bp}{52.198824bp}}{\pgfpoint{92.730316bp}{65.328745bp}}
\pgfpathcurveto{\pgfpoint{60.619095bp}{76.746068bp}}{\pgfpoint{42.636812bp}{106.431108bp}}{\pgfpoint{89.305119bp}{123.557092bp}}
\pgfpathcurveto{\pgfpoint{100.865159bp}{128.694887bp}}{\pgfpoint{129.408466bp}{130.978352bp}}{\pgfpoint{128.694883bp}{152.671266bp}}
\pgfpathcurveto{\pgfpoint{120.274608bp}{182.927171bp}}{\pgfpoint{130.550198bp}{195.34351bp}}{\pgfpoint{104.718505bp}{203.19292bp}}
\pgfpathcurveto{\pgfpoint{84.024607bp}{208.473431bp}}{\pgfpoint{94.871064bp}{219.034455bp}}{\pgfpoint{87.592521bp}{240.870085bp}}
\pgfpathcurveto{\pgfpoint{80.313978bp}{262.705715bp}}{\pgfpoint{31.362205bp}{257.56792bp}}{\pgfpoint{40.496064bp}{266.559062bp}}
\pgfpathcurveto{\pgfpoint{27.366142bp}{270.412408bp}}{\pgfpoint{58.192914bp}{352.046267bp}}{\pgfpoint{58.478347bp}{344.482291bp}}
\pgfclosepath
\color[rgb]{0.5,0.0,0.30000001192092896}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{2.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{42.14491bp}{266.231509bp}}
\pgfpathcurveto{\pgfpoint{92.160422bp}{278.03004bp}}{\pgfpoint{105.497892bp}{274.695673bp}}{\pgfpoint{135.25071bp}{266.231509bp}}
\pgfpathcurveto{\pgfpoint{146.536261bp}{254.689468bp}}{\pgfpoint{173.467691bp}{266.359754bp}}{\pgfpoint{192.191447bp}{265.46204bp}}
\pgfpathcurveto{\pgfpoint{203.989978bp}{269.181142bp}}{\pgfpoint{218.609897bp}{274.054448bp}}{\pgfpoint{234.512265bp}{262.384162bp}}
\pgfpathcurveto{\pgfpoint{258.109327bp}{253.791753bp}}{\pgfpoint{271.446797bp}{253.278774bp}}{\pgfpoint{294.53088bp}{254.689468bp}}
\pgfpathcurveto{\pgfpoint{317.614962bp}{256.100162bp}}{\pgfpoint{342.750963bp}{256.356651bp}}{\pgfpoint{373.016761bp}{270.848325bp}}
\pgfpathcurveto{\pgfpoint{373.016761bp}{270.848325bp}}{\pgfpoint{373.016761bp}{270.848325bp}}{\pgfpoint{373.016761bp}{270.848325bp}}
\color[rgb]{0.5,0.0,0.30000001192092896}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{0.5bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{694.666754bp}{251.016349bp}}
\pgfpathcurveto{\pgfpoint{694.666754bp}{228.883649bp}}{\pgfpoint{676.724647bp}{210.941547bp}}{\pgfpoint{654.591947bp}{210.941547bp}}
\pgfpathcurveto{\pgfpoint{632.459243bp}{210.941547bp}}{\pgfpoint{614.517142bp}{228.883649bp}}{\pgfpoint{614.517142bp}{251.016349bp}}
\pgfpathcurveto{\pgfpoint{614.517142bp}{273.149053bp}}{\pgfpoint{632.459243bp}{291.091153bp}}{\pgfpoint{654.591947bp}{291.091153bp}}
\pgfpathcurveto{\pgfpoint{676.724647bp}{291.091153bp}}{\pgfpoint{694.666754bp}{273.149053bp}}{\pgfpoint{694.666754bp}{251.016349bp}}
\pgfclosepath
\pgfsetfillopacity{0.75}\color[rgb]{1.0,0.85,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{694.666754bp}{251.016349bp}}
\pgfpathcurveto{\pgfpoint{694.666754bp}{228.883649bp}}{\pgfpoint{676.724647bp}{210.941547bp}}{\pgfpoint{654.591947bp}{210.941547bp}}
\pgfpathcurveto{\pgfpoint{632.459243bp}{210.941547bp}}{\pgfpoint{614.517142bp}{228.883649bp}}{\pgfpoint{614.517142bp}{251.016349bp}}
\pgfpathcurveto{\pgfpoint{614.517142bp}{273.149053bp}}{\pgfpoint{632.459243bp}{291.091153bp}}{\pgfpoint{654.591947bp}{291.091153bp}}
\pgfpathcurveto{\pgfpoint{676.724647bp}{291.091153bp}}{\pgfpoint{694.666754bp}{273.149053bp}}{\pgfpoint{694.666754bp}{251.016349bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{4.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{452.792705bp}{278.027408bp}}
\pgfpathcurveto{\pgfpoint{456.025119bp}{286.40774bp}}{\pgfpoint{458.29978bp}{295.745823bp}}{\pgfpoint{465.72236bp}{294.548633bp}}
\pgfpathcurveto{\pgfpoint{473.144939bp}{293.351443bp}}{\pgfpoint{480.328081bp}{292.154253bp}}{\pgfpoint{485.116842bp}{293.830319bp}}
\pgfpathcurveto{\pgfpoint{489.905603bp}{295.506385bp}}{\pgfpoint{498.88453bp}{295.985262bp}}{\pgfpoint{498.764811bp}{298.858518bp}}
\pgfpathcurveto{\pgfpoint{498.645092bp}{301.731775bp}}{\pgfpoint{492.778859bp}{303.168403bp}}{\pgfpoint{510.976151bp}{303.886717bp}}
\pgfpathcurveto{\pgfpoint{529.173443bp}{304.605031bp}}{\pgfpoint{550.842586bp}{305.921941bp}}{\pgfpoint{548.328487bp}{301.731775bp}}
\pgfpathcurveto{\pgfpoint{545.814387bp}{297.541609bp}}{\pgfpoint{540.307312bp}{292.393691bp}}{\pgfpoint{551.201743bp}{290.957063bp}}
\pgfpathcurveto{\pgfpoint{562.096175bp}{289.520434bp}}{\pgfpoint{573.70892bp}{288.203525bp}}{\pgfpoint{574.90611bp}{283.773921bp}}
\pgfpathcurveto{\pgfpoint{576.103301bp}{279.344317bp}}{\pgfpoint{578.138524bp}{277.189375bp}}{\pgfpoint{580.652623bp}{270.844266bp}}
\pgfpathcurveto{\pgfpoint{583.166723bp}{264.499158bp}}{\pgfpoint{584.72307bp}{258.393488bp}}{\pgfpoint{590.709022bp}{258.632926bp}}
\pgfpathcurveto{\pgfpoint{596.694973bp}{258.872364bp}}{\pgfpoint{601.723172bp}{259.35124bp}}{\pgfpoint{605.793619bp}{260.069554bp}}
\pgfpathcurveto{\pgfpoint{609.864065bp}{260.787868bp}}{\pgfpoint{612.97676bp}{261.745621bp}}{\pgfpoint{615.131703bp}{262.942811bp}}
\pgfpathcurveto{\pgfpoint{615.131703bp}{262.942811bp}}{\pgfpoint{615.131703bp}{262.942811bp}}{\pgfpoint{615.131703bp}{262.942811bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{3.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{4.0bp}{7.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{252.001971bp}{228.881896bp}}
\pgfpathcurveto{\pgfpoint{252.572837bp}{216.465557bp}}{\pgfpoint{253.429136bp}{208.330715bp}}{\pgfpoint{265.702759bp}{191.20473bp}}
\pgfpathcurveto{\pgfpoint{277.976381bp}{174.078746bp}}{\pgfpoint{292.8189bp}{162.090557bp}}{\pgfpoint{303.379924bp}{152.671266bp}}
\pgfpathcurveto{\pgfpoint{313.940948bp}{143.251974bp}}{\pgfpoint{332.065948bp}{129.83662bp}}{\pgfpoint{342.769688bp}{139.826777bp}}
\pgfpathcurveto{\pgfpoint{353.473429bp}{149.816935bp}}{\pgfpoint{349.620082bp}{166.800203bp}}{\pgfpoint{397.572838bp}{157.809061bp}}
\pgfpathcurveto{\pgfpoint{445.525595bp}{148.817919bp}}{\pgfpoint{493.335634bp}{138.256895bp}}{\pgfpoint{497.759847bp}{151.814966bp}}
\pgfpathcurveto{\pgfpoint{502.18406bp}{165.373037bp}}{\pgfpoint{503.611225bp}{179.930124bp}}{\pgfpoint{510.604335bp}{187.779534bp}}
\pgfpathcurveto{\pgfpoint{517.597446bp}{195.628943bp}}{\pgfpoint{527.444887bp}{201.623038bp}}{\pgfpoint{522.592524bp}{214.324809bp}}
\pgfpathcurveto{\pgfpoint{517.740162bp}{227.026581bp}}{\pgfpoint{515.599414bp}{239.871069bp}}{\pgfpoint{516.59843bp}{246.86418bp}}
\pgfpathcurveto{\pgfpoint{517.597446bp}{253.85729bp}}{\pgfpoint{521.308076bp}{260.993117bp}}{\pgfpoint{527.73032bp}{268.27166bp}}
\pgfpathcurveto{\pgfpoint{534.152564bp}{275.550204bp}}{\pgfpoint{543.286422bp}{282.971463bp}}{\pgfpoint{555.131895bp}{290.53544bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{0.5bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{407.664939bp}{272.259859bp}}
\pgfpathcurveto{\pgfpoint{407.664939bp}{269.440494bp}}{\pgfpoint{405.478764bp}{267.154945bp}}{\pgfpoint{402.781979bp}{267.154945bp}}
\pgfpathcurveto{\pgfpoint{400.085194bp}{267.154945bp}}{\pgfpoint{397.899018bp}{269.440494bp}}{\pgfpoint{397.899018bp}{272.259859bp}}
\pgfpathcurveto{\pgfpoint{397.899018bp}{275.079225bp}}{\pgfpoint{400.085194bp}{277.364773bp}}{\pgfpoint{402.781979bp}{277.364773bp}}
\pgfpathcurveto{\pgfpoint{405.478764bp}{277.364773bp}}{\pgfpoint{407.664939bp}{275.079225bp}}{\pgfpoint{407.664939bp}{272.259859bp}}
\pgfclosepath
\pgfsetfillopacity{0.65}\color[rgb]{1.0,0.16,0.16}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{407.664939bp}{272.259859bp}}
\pgfpathcurveto{\pgfpoint{407.664939bp}{269.440494bp}}{\pgfpoint{405.478764bp}{267.154945bp}}{\pgfpoint{402.781979bp}{267.154945bp}}
\pgfpathcurveto{\pgfpoint{400.085194bp}{267.154945bp}}{\pgfpoint{397.899018bp}{269.440494bp}}{\pgfpoint{397.899018bp}{272.259859bp}}
\pgfpathcurveto{\pgfpoint{397.899018bp}{275.079225bp}}{\pgfpoint{400.085194bp}{277.364773bp}}{\pgfpoint{402.781979bp}{277.364773bp}}
\pgfpathcurveto{\pgfpoint{405.478764bp}{277.364773bp}}{\pgfpoint{407.664939bp}{275.079225bp}}{\pgfpoint{407.664939bp}{272.259859bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{0.5bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{655.411003bp}{239.444893bp}}
\pgfpathcurveto{\pgfpoint{655.411003bp}{236.625527bp}}{\pgfpoint{653.224828bp}{234.339979bp}}{\pgfpoint{650.528043bp}{234.339979bp}}
\pgfpathcurveto{\pgfpoint{647.831258bp}{234.339979bp}}{\pgfpoint{645.645082bp}{236.625527bp}}{\pgfpoint{645.645082bp}{239.444893bp}}
\pgfpathcurveto{\pgfpoint{645.645082bp}{242.264258bp}}{\pgfpoint{647.831258bp}{244.549806bp}}{\pgfpoint{650.528043bp}{244.549806bp}}
\pgfpathcurveto{\pgfpoint{653.224828bp}{244.549806bp}}{\pgfpoint{655.411003bp}{242.264258bp}}{\pgfpoint{655.411003bp}{239.444893bp}}
\pgfclosepath
\pgfsetfillopacity{0.65}\color[rgb]{1.0,0.16,0.16}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{655.411003bp}{239.444893bp}}
\pgfpathcurveto{\pgfpoint{655.411003bp}{236.625527bp}}{\pgfpoint{653.224828bp}{234.339979bp}}{\pgfpoint{650.528043bp}{234.339979bp}}
\pgfpathcurveto{\pgfpoint{647.831258bp}{234.339979bp}}{\pgfpoint{645.645082bp}{236.625527bp}}{\pgfpoint{645.645082bp}{239.444893bp}}
\pgfpathcurveto{\pgfpoint{645.645082bp}{242.264258bp}}{\pgfpoint{647.831258bp}{244.549806bp}}{\pgfpoint{650.528043bp}{244.549806bp}}
\pgfpathcurveto{\pgfpoint{653.224828bp}{244.549806bp}}{\pgfpoint{655.411003bp}{242.264258bp}}{\pgfpoint{655.411003bp}{239.444893bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{2.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{4.0bp}{7.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{44.21369bp}{260.724269bp}}
\pgfpathcurveto{\pgfpoint{93.943347bp}{272.455368bp}}{\pgfpoint{107.204589bp}{269.140057bp}}{\pgfpoint{136.78736bp}{260.724269bp}}
\pgfpathcurveto{\pgfpoint{148.008411bp}{249.248194bp}}{\pgfpoint{174.785918bp}{260.851781bp}}{\pgfpoint{193.402662bp}{259.959198bp}}
\pgfpathcurveto{\pgfpoint{205.13376bp}{263.657044bp}}{\pgfpoint{219.670122bp}{268.502498bp}}{\pgfpoint{235.481602bp}{256.898911bp}}
\pgfpathcurveto{\pgfpoint{258.9438bp}{248.355611bp}}{\pgfpoint{272.205041bp}{247.845563bp}}{\pgfpoint{295.157191bp}{249.248194bp}}
\pgfpathcurveto{\pgfpoint{318.10934bp}{250.650826bp}}{\pgfpoint{343.101681bp}{250.90585bp}}{\pgfpoint{373.194499bp}{265.314699bp}}
\pgfpathcurveto{\pgfpoint{373.194499bp}{265.314699bp}}{\pgfpoint{373.194499bp}{265.314699bp}}{\pgfpoint{373.194499bp}{265.314699bp}}
\color[rgb]{0.5,0.0,0.30000001192092896}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{228.881892bp}{213.46851bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$w$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{407.848429bp}{257.13977bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$a_n$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{640.761817bp}{260.564967bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$b_n$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{527.73032bp}{321.362212bp}}
\pgftext[left,base]{\sffamily\bfseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$\mathscr P$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{451.519689bp}{118.419297bp}}
\pgftext[left,base]{\sffamily\bfseries\upshape\huge
\color[rgb]{0.0,0.0,0.0}$\mathscr Q$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{0.5bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{0.25bp}{446.381898bp}}
\pgfpathlineto{\pgfpoint{0.25bp}{0.250005bp}}
\pgfpathlineto{\pgfpoint{762.356306bp}{0.250005bp}}
\pgfpathlineto{\pgfpoint{762.356306bp}{446.381898bp}}
\pgfpathlineto{\pgfpoint{0.25bp}{446.381898bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{0.5bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{256.738585bp}{227.604731bp}}
\pgfpathcurveto{\pgfpoint{256.738585bp}{224.994208bp}}{\pgfpoint{254.714349bp}{222.877959bp}}{\pgfpoint{252.217326bp}{222.877959bp}}
\pgfpathcurveto{\pgfpoint{249.720303bp}{222.877959bp}}{\pgfpoint{247.696066bp}{224.994208bp}}{\pgfpoint{247.696066bp}{227.604731bp}}
\pgfpathcurveto{\pgfpoint{247.696066bp}{230.215255bp}}{\pgfpoint{249.720303bp}{232.331503bp}}{\pgfpoint{252.217326bp}{232.331503bp}}
\pgfpathcurveto{\pgfpoint{254.714349bp}{232.331503bp}}{\pgfpoint{256.738585bp}{230.215255bp}}{\pgfpoint{256.738585bp}{227.604731bp}}
\pgfclosepath
\color[rgb]{1.0,0.85,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{256.738585bp}{227.604731bp}}
\pgfpathcurveto{\pgfpoint{256.738585bp}{224.994208bp}}{\pgfpoint{254.714349bp}{222.877959bp}}{\pgfpoint{252.217326bp}{222.877959bp}}
\pgfpathcurveto{\pgfpoint{249.720303bp}{222.877959bp}}{\pgfpoint{247.696066bp}{224.994208bp}}{\pgfpoint{247.696066bp}{227.604731bp}}
\pgfpathcurveto{\pgfpoint{247.696066bp}{230.215255bp}}{\pgfpoint{249.720303bp}{232.331503bp}}{\pgfpoint{252.217326bp}{232.331503bp}}
\pgfpathcurveto{\pgfpoint{254.714349bp}{232.331503bp}}{\pgfpoint{256.738585bp}{230.215255bp}}{\pgfpoint{256.738585bp}{227.604731bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{2.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{377.877956bp}{291.391739bp}}
\pgfpathcurveto{\pgfpoint{372.026578bp}{293.247054bp}}{\pgfpoint{366.032484bp}{291.677172bp}}{\pgfpoint{369.314964bp}{300.811031bp}}
\pgfpathcurveto{\pgfpoint{372.597444bp}{309.944889bp}}{\pgfpoint{374.738192bp}{318.079731bp}}{\pgfpoint{378.734255bp}{317.937015bp}}
\pgfpathcurveto{\pgfpoint{382.730319bp}{317.794298bp}}{\pgfpoint{385.584649bp}{316.652566bp}}{\pgfpoint{387.297248bp}{314.511818bp}}
\pgfpathcurveto{\pgfpoint{389.009846bp}{312.37107bp}}{\pgfpoint{389.580712bp}{309.231306bp}}{\pgfpoint{389.009846bp}{305.092527bp}}
\color[rgb]{0.5,0.0,0.30000001192092896}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{2.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{379.590555bp}{248.576778bp}}
\pgfpathcurveto{\pgfpoint{375.594492bp}{245.008865bp}}{\pgfpoint{372.026578bp}{244.866148bp}}{\pgfpoint{375.309059bp}{237.444888bp}}
\pgfpathcurveto{\pgfpoint{378.591539bp}{230.023628bp}}{\pgfpoint{382.302169bp}{226.027565bp}}{\pgfpoint{386.440948bp}{225.456699bp}}
\pgfpathcurveto{\pgfpoint{390.579728bp}{224.885833bp}}{\pgfpoint{395.146657bp}{227.740164bp}}{\pgfpoint{400.141736bp}{234.019691bp}}
\color[rgb]{0.5,0.0,0.30000001192092896}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{2.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{428.39961bp}{308.517724bp}}
\pgfpathcurveto{\pgfpoint{429.541342bp}{314.369102bp}}{\pgfpoint{427.400594bp}{321.076779bp}}{\pgfpoint{434.393705bp}{317.080716bp}}
\pgfpathcurveto{\pgfpoint{441.386815bp}{313.084653bp}}{\pgfpoint{445.097445bp}{309.944889bp}}{\pgfpoint{445.525595bp}{307.661424bp}}
\pgfpathcurveto{\pgfpoint{445.953744bp}{305.37796bp}}{\pgfpoint{443.099413bp}{303.950794bp}}{\pgfpoint{436.962602bp}{303.379928bp}}
\color[rgb]{0.5,0.0,0.30000001192092896}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfpicture}


==> top_consist2.tex <==
% /Users/Blueberry/Desktop/perc_revisions/java pictures/top_consist2.jdr
% Created by Jpgfdraw version 0.5.5b
% Apr 15, 2010 8:51:08 PM
\begin{pgfpicture}{0bp}{0bp}{408.635651bp}{578.61649bp}
\begin{pgfscope}
\pgfsetlinewidth{2.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{93.873301bp}{431.569309bp}}
\pgfpathcurveto{\pgfpoint{102.937297bp}{443.465803bp}}{\pgfpoint{93.495634bp}{453.096298bp}}{\pgfpoint{87.075304bp}{468.958291bp}}
\pgfpathcurveto{\pgfpoint{80.654974bp}{484.820284bp}}{\pgfpoint{73.290477bp}{501.059943bp}}{\pgfpoint{80.277307bp}{499.549277bp}}
\pgfpathcurveto{\pgfpoint{87.264137bp}{498.038611bp}}{\pgfpoint{92.551468bp}{500.30461bp}}{\pgfpoint{98.405299bp}{496.150278bp}}
\pgfpathcurveto{\pgfpoint{104.259129bp}{491.995947bp}}{\pgfpoint{115.211458bp}{482.931951bp}}{\pgfpoint{110.868293bp}{495.017279bp}}
\pgfpathcurveto{\pgfpoint{106.525128bp}{507.102606bp}}{\pgfpoint{97.649966bp}{524.097598bp}}{\pgfpoint{113.134292bp}{516.544269bp}}
\pgfpathcurveto{\pgfpoint{128.618618bp}{508.990939bp}}{\pgfpoint{146.935443bp}{498.416277bp}}{\pgfpoint{145.991276bp}{508.613272bp}}
\pgfpathcurveto{\pgfpoint{145.04711bp}{518.810268bp}}{\pgfpoint{140.892779bp}{525.419431bp}}{\pgfpoint{151.656274bp}{530.140262bp}}
\pgfpathcurveto{\pgfpoint{162.419769bp}{534.861093bp}}{\pgfpoint{176.393429bp}{542.980923bp}}{\pgfpoint{174.316263bp}{533.539261bp}}
\pgfpathcurveto{\pgfpoint{172.239097bp}{524.097598bp}}{\pgfpoint{169.973098bp}{512.956437bp}}{\pgfpoint{177.715262bp}{515.411269bp}}
\pgfpathcurveto{\pgfpoint{185.457425bp}{517.866101bp}}{\pgfpoint{192.066588bp}{522.209266bp}}{\pgfpoint{200.375251bp}{517.677268bp}}
\pgfpathcurveto{\pgfpoint{208.683914bp}{513.14527bp}}{\pgfpoint{214.537744bp}{510.312772bp}}{\pgfpoint{221.902241bp}{509.746272bp}}
\pgfpathcurveto{\pgfpoint{229.266737bp}{509.179772bp}}{\pgfpoint{240.219065bp}{508.802106bp}}{\pgfpoint{236.631234bp}{513.14527bp}}
\pgfpathcurveto{\pgfpoint{233.043402bp}{517.488435bp}}{\pgfpoint{228.322571bp}{514.467103bp}}{\pgfpoint{236.631234bp}{526.741264bp}}
\pgfpathcurveto{\pgfpoint{244.939897bp}{539.015425bp}}{\pgfpoint{253.626226bp}{556.388083bp}}{\pgfpoint{258.158224bp}{541.470257bp}}
\pgfpathcurveto{\pgfpoint{262.690222bp}{526.552431bp}}{\pgfpoint{267.977552bp}{512.012271bp}}{\pgfpoint{272.887217bp}{512.012271bp}}
\pgfpathcurveto{\pgfpoint{277.796881bp}{512.012271bp}}{\pgfpoint{281.007046bp}{507.857939bp}}{\pgfpoint{289.882209bp}{513.14527bp}}
\pgfpathcurveto{\pgfpoint{298.757371bp}{518.432601bp}}{\pgfpoint{309.332033bp}{527.874263bp}}{\pgfpoint{311.409199bp}{516.544269bp}}
\pgfpathcurveto{\pgfpoint{313.486364bp}{505.214274bp}}{\pgfpoint{318.018362bp}{493.506613bp}}{\pgfpoint{322.739193bp}{495.017279bp}}
\pgfpathcurveto{\pgfpoint{327.460024bp}{496.527945bp}}{\pgfpoint{328.97069bp}{490.107614bp}}{\pgfpoint{344.266183bp}{498.416277bp}}
\pgfpathcurveto{\pgfpoint{359.561676bp}{506.72494bp}}{\pgfpoint{368.814505bp}{516.166602bp}}{\pgfpoint{380.522166bp}{499.549277bp}}
\pgfpathcurveto{\pgfpoint{392.229827bp}{482.931951bp}}{\pgfpoint{409.791319bp}{470.09129bp}}{\pgfpoint{397.517158bp}{453.096298bp}}
\pgfpathcurveto{\pgfpoint{385.242997bp}{436.101306bp}}{\pgfpoint{369.569838bp}{413.441317bp}}{\pgfpoint{378.256167bp}{413.441317bp}}
\pgfpathcurveto{\pgfpoint{386.942497bp}{413.441317bp}}{\pgfpoint{393.362827bp}{421.372313bp}}{\pgfpoint{394.11816bp}{396.446325bp}}
\pgfpathcurveto{\pgfpoint{394.873493bp}{371.520337bp}}{\pgfpoint{399.216657bp}{343.19535bp}}{\pgfpoint{389.586162bp}{345.461349bp}}
\pgfpathcurveto{\pgfpoint{379.955666bp}{347.727348bp}}{\pgfpoint{372.59117bp}{351.126346bp}}{\pgfpoint{371.45817bp}{342.062351bp}}
\pgfpathcurveto{\pgfpoint{370.325171bp}{332.998355bp}}{\pgfpoint{364.849007bp}{321.290694bp}}{\pgfpoint{374.857169bp}{318.269362bp}}
\pgfpathcurveto{\pgfpoint{384.865331bp}{315.24803bp}}{\pgfpoint{391.852161bp}{319.402361bp}}{\pgfpoint{391.852161bp}{301.27437bp}}
\pgfpathcurveto{\pgfpoint{391.852161bp}{283.146378bp}}{\pgfpoint{395.062326bp}{260.675222bp}}{\pgfpoint{382.788165bp}{268.417385bp}}
\pgfpathcurveto{\pgfpoint{370.514004bp}{276.159548bp}}{\pgfpoint{359.561676bp}{282.957545bp}}{\pgfpoint{355.596178bp}{278.61438bp}}
\pgfpathcurveto{\pgfpoint{351.63068bp}{274.271216bp}}{\pgfpoint{344.266183bp}{275.781882bp}}{\pgfpoint{347.665182bp}{262.752388bp}}
\pgfpathcurveto{\pgfpoint{351.06418bp}{249.722894bp}}{\pgfpoint{357.673344bp}{228.573571bp}}{\pgfpoint{347.665182bp}{241.225398bp}}
\pgfpathcurveto{\pgfpoint{337.65702bp}{253.877225bp}}{\pgfpoint{324.249859bp}{274.460049bp}}{\pgfpoint{327.271191bp}{254.821392bp}}
\pgfpathcurveto{\pgfpoint{331.576972bp}{247.384998bp}}{\pgfpoint{344.117605bp}{208.632971bp}}{\pgfpoint{334.487109bp}{220.340633bp}}
\pgfpathcurveto{\pgfpoint{324.856614bp}{232.048294bp}}{\pgfpoint{312.431003bp}{226.036315bp}}{\pgfpoint{311.67567bp}{209.041323bp}}
\pgfpathcurveto{\pgfpoint{315.415908bp}{179.844067bp}}{\pgfpoint{316.020749bp}{182.645881bp}}{\pgfpoint{316.437713bp}{172.973217bp}}
\pgfpathcurveto{\pgfpoint{316.854677bp}{151.098289bp}}{\pgfpoint{291.620049bp}{165.564638bp}}{\pgfpoint{289.657906bp}{149.39879bp}}
\pgfpathcurveto{\pgfpoint{286.411313bp}{121.672902bp}}{\pgfpoint{263.634388bp}{171.165393bp}}{\pgfpoint{262.690222bp}{182.309426bp}}
\pgfpathcurveto{\pgfpoint{261.746055bp}{183.820092bp}}{\pgfpoint{247.956444bp}{192.205436bp}}{\pgfpoint{235.304617bp}{187.295772bp}}
\pgfpathcurveto{\pgfpoint{222.652789bp}{182.386107bp}}{\pgfpoint{223.224073bp}{173.24543bp}}{\pgfpoint{223.03524bp}{177.777428bp}}
\pgfpathcurveto{\pgfpoint{222.846407bp}{182.309426bp}}{\pgfpoint{218.692076bp}{180.23226bp}}{\pgfpoint{213.971244bp}{190.240422bp}}
\pgfpathcurveto{\pgfpoint{209.250413bp}{200.248584bp}}{\pgfpoint{204.718415bp}{215.355243bp}}{\pgfpoint{187.912257bp}{200.437417bp}}
\pgfpathcurveto{\pgfpoint{171.106098bp}{185.519591bp}}{\pgfpoint{160.720269bp}{175.700262bp}}{\pgfpoint{138.06028bp}{170.979431bp}}
\pgfpathcurveto{\pgfpoint{115.400291bp}{166.2586bp}}{\pgfpoint{97.838799bp}{157.572271bp}}{\pgfpoint{89.341303bp}{172.11243bp}}
\pgfpathcurveto{\pgfpoint{80.843807bp}{186.65259bp}}{\pgfpoint{70.646812bp}{203.458749bp}}{\pgfpoint{79.144308bp}{203.836416bp}}
\pgfpathcurveto{\pgfpoint{87.641804bp}{204.214082bp}}{\pgfpoint{90.663136bp}{202.136916bp}}{\pgfpoint{99.538298bp}{211.767412bp}}
\pgfpathcurveto{\pgfpoint{108.413461bp}{221.397907bp}}{\pgfpoint{118.421623bp}{229.895403bp}}{\pgfpoint{109.735293bp}{233.294402bp}}
\pgfpathcurveto{\pgfpoint{101.048964bp}{236.6934bp}}{\pgfpoint{94.817467bp}{241.791898bp}}{\pgfpoint{87.075304bp}{240.092399bp}}
\pgfpathcurveto{\pgfpoint{79.333141bp}{238.392899bp}}{\pgfpoint{72.157478bp}{238.959399bp}}{\pgfpoint{71.213312bp}{240.092399bp}}
\pgfpathcurveto{\pgfpoint{70.269145bp}{241.225398bp}}{\pgfpoint{62.526982bp}{238.959399bp}}{\pgfpoint{70.080312bp}{250.289394bp}}
\pgfpathcurveto{\pgfpoint{77.633642bp}{261.619388bp}}{\pgfpoint{92.362635bp}{277.103714bp}}{\pgfpoint{72.346311bp}{274.082383bp}}
\pgfpathcurveto{\pgfpoint{52.329987bp}{271.061051bp}}{\pgfpoint{28.914665bp}{267.284386bp}}{\pgfpoint{33.824329bp}{277.481381bp}}
\pgfpathcurveto{\pgfpoint{38.733993bp}{287.678376bp}}{\pgfpoint{47.797989bp}{297.308872bp}}{\pgfpoint{38.356327bp}{305.806368bp}}
\pgfpathcurveto{\pgfpoint{28.914665bp}{314.303864bp}}{\pgfpoint{16.262837bp}{323.367859bp}}{\pgfpoint{22.494334bp}{329.599356bp}}
\pgfpathcurveto{\pgfpoint{28.725832bp}{335.830854bp}}{\pgfpoint{40.244659bp}{343.76185bp}}{\pgfpoint{31.55833bp}{349.993347bp}}
\pgfpathcurveto{\pgfpoint{22.872001bp}{356.224844bp}}{\pgfpoint{9.276007bp}{362.645174bp}}{\pgfpoint{21.361335bp}{373.786336bp}}
\pgfpathcurveto{\pgfpoint{33.446663bp}{384.927497bp}}{\pgfpoint{53.08532bp}{388.892995bp}}{\pgfpoint{42.888325bp}{407.77632bp}}
\pgfpathcurveto{\pgfpoint{32.69133bp}{426.659644bp}}{\pgfpoint{30.047664bp}{438.367305bp}}{\pgfpoint{34.957329bp}{442.899303bp}}
\pgfpathcurveto{\pgfpoint{53.840653bp}{438.933805bp}}{\pgfpoint{66.303647bp}{436.29014bp}}{\pgfpoint{72.346311bp}{434.968307bp}}
\pgfpathcurveto{\pgfpoint{78.388975bp}{433.646474bp}}{\pgfpoint{100.671298bp}{430.247476bp}}{\pgfpoint{93.873301bp}{431.569309bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{0.5bp}{578.11649bp}}
\pgfpathlineto{\pgfpoint{0.5bp}{1.244704bp}}
\pgfpathlineto{\pgfpoint{408.135661bp}{1.244704bp}}
\pgfpathlineto{\pgfpoint{408.135661bp}{578.11649bp}}
\pgfpathlineto{\pgfpoint{0.5bp}{578.11649bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{3.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{234.444687bp}{341.046606bp}}
\pgfpathcurveto{\pgfpoint{215.748821bp}{325.062354bp}}{\pgfpoint{195.19764bp}{309.934401bp}}{\pgfpoint{201.049018bp}{296.519047bp}}
\pgfpathcurveto{\pgfpoint{206.900396bp}{283.103693bp}}{\pgfpoint{213.32264bp}{270.687354bp}}{\pgfpoint{213.037207bp}{258.841881bp}}
\pgfpathcurveto{\pgfpoint{212.751774bp}{246.996409bp}}{\pgfpoint{216.60512bp}{235.864519bp}}{\pgfpoint{213.893506bp}{226.302511bp}}
\pgfpathcurveto{\pgfpoint{211.181892bp}{216.740503bp}}{\pgfpoint{204.474215bp}{205.037747bp}}{\pgfpoint{218.175002bp}{199.757235bp}}
\pgfpathcurveto{\pgfpoint{231.87579bp}{194.476723bp}}{\pgfpoint{241.580514bp}{187.055463bp}}{\pgfpoint{247.289176bp}{177.493455bp}}
\pgfpathcurveto{\pgfpoint{252.997837bp}{167.931447bp}}{\pgfpoint{254.710436bp}{156.228691bp}}{\pgfpoint{252.426971bp}{142.385187bp}}
\color[rgb]{0.5,0.0,0.30000001192092896}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{3.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfsetdash{{4.0bp}{7.0bp}}{0.0bp}
\pgfpathmoveto{\pgfpoint{34.011401bp}{338.591713bp}}
\pgfpathcurveto{\pgfpoint{47.578035bp}{344.544419bp}}{\pgfpoint{61.836844bp}{350.497126bp}}{\pgfpoint{71.388862bp}{352.712087bp}}
\pgfpathcurveto{\pgfpoint{80.94088bp}{354.927047bp}}{\pgfpoint{87.585762bp}{353.958002bp}}{\pgfpoint{102.121441bp}{359.356969bp}}
\pgfpathcurveto{\pgfpoint{116.65712bp}{364.755935bp}}{\pgfpoint{132.57715bp}{372.508297bp}}{\pgfpoint{137.007071bp}{366.001851bp}}
\pgfpathcurveto{\pgfpoint{141.436992bp}{359.495404bp}}{\pgfpoint{145.313173bp}{352.573652bp}}{\pgfpoint{154.449886bp}{353.542697bp}}
\pgfpathcurveto{\pgfpoint{163.586599bp}{354.511742bp}}{\pgfpoint{173.415487bp}{354.234872bp}}{\pgfpoint{180.198804bp}{355.203917bp}}
\pgfpathcurveto{\pgfpoint{186.982121bp}{356.172963bp}}{\pgfpoint{189.889256bp}{358.249488bp}}{\pgfpoint{202.62528bp}{354.373307bp}}
\pgfpathcurveto{\pgfpoint{215.361304bp}{350.497126bp}}{\pgfpoint{224.221146bp}{347.728425bp}}{\pgfpoint{229.204808bp}{346.067205bp}}
\pgfpathcurveto{\pgfpoint{234.188469bp}{344.405984bp}}{\pgfpoint{235.29595bp}{343.852244bp}}{\pgfpoint{232.527249bp}{344.405984bp}}
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{0.5bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{241.045079bp}{342.581046bp}}
\pgfpathcurveto{\pgfpoint{241.045079bp}{339.507071bp}}{\pgfpoint{238.55312bp}{337.015113bp}}{\pgfpoint{235.479138bp}{337.015113bp}}
\pgfpathcurveto{\pgfpoint{232.405156bp}{337.015113bp}}{\pgfpoint{229.913197bp}{339.507071bp}}{\pgfpoint{229.913197bp}{342.581046bp}}
\pgfpathcurveto{\pgfpoint{229.913197bp}{345.655036bp}}{\pgfpoint{232.405156bp}{348.146994bp}}{\pgfpoint{235.479138bp}{348.146994bp}}
\pgfpathcurveto{\pgfpoint{238.55312bp}{348.146994bp}}{\pgfpoint{241.045079bp}{345.655036bp}}{\pgfpoint{241.045079bp}{342.581046bp}}
\pgfclosepath
\color[rgb]{1.0,0.85,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{241.045079bp}{342.581046bp}}
\pgfpathcurveto{\pgfpoint{241.045079bp}{339.507071bp}}{\pgfpoint{238.55312bp}{337.015113bp}}{\pgfpoint{235.479138bp}{337.015113bp}}
\pgfpathcurveto{\pgfpoint{232.405156bp}{337.015113bp}}{\pgfpoint{229.913197bp}{339.507071bp}}{\pgfpoint{229.913197bp}{342.581046bp}}
\pgfpathcurveto{\pgfpoint{229.913197bp}{345.655036bp}}{\pgfpoint{232.405156bp}{348.146994bp}}{\pgfpoint{235.479138bp}{348.146994bp}}
\pgfpathcurveto{\pgfpoint{238.55312bp}{348.146994bp}}{\pgfpoint{241.045079bp}{345.655036bp}}{\pgfpoint{241.045079bp}{342.581046bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{0.5bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{263.584449bp}{318.329077bp}}
\pgfpathcurveto{\pgfpoint{263.584449bp}{315.255102bp}}{\pgfpoint{261.092491bp}{312.763144bp}}{\pgfpoint{258.018509bp}{312.763144bp}}
\pgfpathcurveto{\pgfpoint{254.944526bp}{312.763144bp}}{\pgfpoint{252.452568bp}{315.255102bp}}{\pgfpoint{252.452568bp}{318.329077bp}}
\pgfpathcurveto{\pgfpoint{252.452568bp}{321.403067bp}}{\pgfpoint{254.944526bp}{323.895025bp}}{\pgfpoint{258.018509bp}{323.895025bp}}
\pgfpathcurveto{\pgfpoint{261.092491bp}{323.895025bp}}{\pgfpoint{263.584449bp}{321.403067bp}}{\pgfpoint{263.584449bp}{318.329077bp}}
\pgfclosepath
\color[rgb]{1.0,0.85,0.0}\pgfseteorule\pgfusepath{fill}
\pgfpathmoveto{\pgfpoint{263.584449bp}{318.329077bp}}
\pgfpathcurveto{\pgfpoint{263.584449bp}{315.255102bp}}{\pgfpoint{261.092491bp}{312.763144bp}}{\pgfpoint{258.018509bp}{312.763144bp}}
\pgfpathcurveto{\pgfpoint{254.944526bp}{312.763144bp}}{\pgfpoint{252.452568bp}{315.255102bp}}{\pgfpoint{252.452568bp}{318.329077bp}}
\pgfpathcurveto{\pgfpoint{252.452568bp}{321.403067bp}}{\pgfpoint{254.944526bp}{323.895025bp}}{\pgfpoint{258.018509bp}{323.895025bp}}
\pgfpathcurveto{\pgfpoint{261.092491bp}{323.895025bp}}{\pgfpoint{263.584449bp}{321.403067bp}}{\pgfpoint{263.584449bp}{318.329077bp}}
\pgfclosepath
\color[rgb]{0.0,0.0,0.0}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{273.406302bp}{150.94818bp}}
\pgfpathcurveto{\pgfpoint{278.258664bp}{160.652904bp}}{\pgfpoint{283.539176bp}{171.927511bp}}{\pgfpoint{278.544097bp}{178.349755bp}}
\pgfpathcurveto{\pgfpoint{273.549018bp}{184.771999bp}}{\pgfpoint{267.412207bp}{187.62633bp}}{\pgfpoint{264.84331bp}{202.326133bp}}
\pgfpathcurveto{\pgfpoint{262.274412bp}{217.025936bp}}{\pgfpoint{262.274412bp}{234.865503bp}}{\pgfpoint{253.71142bp}{235.721802bp}}
\pgfpathcurveto{\pgfpoint{245.148428bp}{236.578102bp}}{\pgfpoint{237.584451bp}{235.00822bp}}{\pgfpoint{235.729136bp}{247.709991bp}}
\pgfpathcurveto{\pgfpoint{233.873821bp}{260.411763bp}}{\pgfpoint{233.302955bp}{272.399952bp}}{\pgfpoint{233.160239bp}{278.536763bp}}
\pgfpathcurveto{\pgfpoint{233.017522bp}{284.673574bp}}{\pgfpoint{229.877758bp}{291.809401bp}}{\pgfpoint{236.585436bp}{294.806449bp}}
\pgfpathcurveto{\pgfpoint{243.293113bp}{297.803496bp}}{\pgfpoint{252.997837bp}{299.087945bp}}{\pgfpoint{247.717325bp}{306.794638bp}}
\pgfpathcurveto{\pgfpoint{242.436814bp}{314.501331bp}}{\pgfpoint{236.442719bp}{323.207039bp}}{\pgfpoint{240.866932bp}{324.776921bp}}
\pgfpathcurveto{\pgfpoint{245.291144bp}{326.346803bp}}{\pgfpoint{251.570672bp}{325.205071bp}}{\pgfpoint{251.998821bp}{332.483614bp}}
\pgfpathcurveto{\pgfpoint{252.426971bp}{339.762158bp}}{\pgfpoint{250.999806bp}{343.472787bp}}{\pgfpoint{258.849215bp}{346.184402bp}}
\pgfpathcurveto{\pgfpoint{266.698625bp}{348.896016bp}}{\pgfpoint{271.979137bp}{351.17948bp}}{\pgfpoint{276.831499bp}{343.615504bp}}
\pgfpathcurveto{\pgfpoint{281.683861bp}{336.051528bp}}{\pgfpoint{291.816735bp}{329.201134bp}}{\pgfpoint{283.681893bp}{319.639126bp}}
\pgfpathcurveto{\pgfpoint{275.54705bp}{310.077118bp}}{\pgfpoint{262.417129bp}{298.802512bp}}{\pgfpoint{275.1189bp}{293.09385bp}}
\pgfpathcurveto{\pgfpoint{287.820672bp}{287.385189bp}}{\pgfpoint{303.091342bp}{283.674559bp}}{\pgfpoint{298.238979bp}{270.83007bp}}
\pgfpathcurveto{\pgfpoint{293.386617bp}{257.985582bp}}{\pgfpoint{288.534255bp}{240.574165bp}}{\pgfpoint{291.388586bp}{238.2907bp}}
\pgfpathcurveto{\pgfpoint{294.242916bp}{236.007235bp}}{\pgfpoint{296.240948bp}{240.859598bp}}{\pgfpoint{299.951578bp}{217.739519bp}}
\pgfpathcurveto{\pgfpoint{303.662208bp}{194.61944bp}}{\pgfpoint{306.516538bp}{178.635188bp}}{\pgfpoint{308.51457bp}{169.786762bp}}
\pgfpathcurveto{\pgfpoint{310.512601bp}{160.938337bp}}{\pgfpoint{311.654334bp}{159.225739bp}}{\pgfpoint{311.939767bp}{164.648967bp}}
\color[rgb]{0.5,0.0,0.30000001192092896}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{3.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{250.315846bp}{141.168111bp}}
\pgfpathcurveto{\pgfpoint{225.56778bp}{125.863387bp}}{\pgfpoint{197.997567bp}{111.969736bp}}{\pgfpoint{207.983629bp}{100.138424bp}}
\pgfpathcurveto{\pgfpoint{217.96969bp}{88.307112bp}}{\pgfpoint{225.133604bp}{77.127065bp}}{\pgfpoint{229.47537bp}{68.87771bp}}
\pgfpathcurveto{\pgfpoint{233.817135bp}{60.628355bp}}{\pgfpoint{237.399092bp}{54.007162bp}}{\pgfpoint{234.034224bp}{46.083439bp}}
\pgfpathcurveto{\pgfpoint{230.669355bp}{38.159716bp}}{\pgfpoint{229.692458bp}{29.042008bp}}{\pgfpoint{221.660191bp}{27.196758bp}}
\pgfpathcurveto{\pgfpoint{213.627924bp}{25.351507bp}}{\pgfpoint{207.983629bp}{22.312271bp}}{\pgfpoint{204.727304bp}{18.079049bp}}
\pgfpathcurveto{\pgfpoint{201.47098bp}{13.845828bp}}{\pgfpoint{200.602627bp}{8.41862bp}}{\pgfpoint{202.122245bp}{1.797427bp}}
\color[rgb]{0.5,0.0,0.30000001192092896}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap 
\pgfsetmiterjoin \pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{272.68826bp}{150.83991bp}}
\pgfpathcurveto{\pgfpoint{267.963544bp}{145.406486bp}}{\pgfpoint{268.554133bp}{141.744831bp}}{\pgfpoint{257.805403bp}{128.869978bp}}
\pgfpathcurveto{\pgfpoint{247.056673bp}{115.995125bp}}{\pgfpoint{234.18182bp}{101.112268bp}}{\pgfpoint{241.505131bp}{95.560726bp}}
\pgfpathcurveto{\pgfpoint{248.828441bp}{90.009184bp}}{\pgfpoint{254.616219bp}{87.056236bp}}{\pgfpoint{257.096695bp}{72.882086bp}}
\pgfpathcurveto{\pgfpoint{259.577172bp}{58.707937bp}}{\pgfpoint{260.049643bp}{47.604853bp}}{\pgfpoint{259.931525bp}{38.15542bp}}
\pgfpathcurveto{\pgfpoint{259.813407bp}{28.705986bp}}{\pgfpoint{261.703294bp}{17.130431bp}}{\pgfpoint{253.553158bp}{19.020318bp}}
\pgfpathcurveto{\pgfpoint{245.403022bp}{20.910204bp}}{\pgfpoint{238.670301bp}{24.453742bp}}{\pgfpoint{235.126763bp}{18.31161bp}}
\pgfpathcurveto{\pgfpoint{231.583226bp}{12.169478bp}}{\pgfpoint{229.457103bp}{7.680998bp}}{\pgfpoint{228.748396bp}{4.846168bp}}
\pgfpathcurveto{\pgfpoint{228.039689bp}{2.011338bp}}{\pgfpoint{228.748396bp}{0.830159bp}}{\pgfpoint{230.874518bp}{1.30263bp}}
\color[rgb]{0.5,0.0,0.30000001192092896}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{143.67697bp}{381.29267bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$\mathscr P$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{254.41516bp}{329.639126bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$a_n$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{233.00768bp}{356.184402bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$a$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{167.928939bp}{95.01314bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$\mathscr J$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{260.684845bp}{89.599754bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\LARGE
\color[rgb]{0.0,0.0,0.0}$\mathscr J_n$}
\end{pgfscope}
\end{pgfpicture}

